Nedimo: An Evidence-Grounded Multilingual Pipeline for AI-Generated Sleep Stories

Generative audio systems can produce large libraries of personalized bedtime content, but ordinary media objectives (retention, completion, and novelty) are poorly aligned with the goal of supporting a transition toward sleep. Direct evidence for narrated bedtime audio in adults is mixed, and a recent active-controlled trial did not support such audio as a standalone treatment for sleep disturbance. We translate this uncertain evidence into conservative engineering requirements and present a multilingual pipeline for generating and narrating low-arousal sleep stories. The implemented prototype separates deterministic planning from large language model generation, represents content and delivery parameters explicitly, shapes each script through a four-phase attention taper, validates structural and lexical constraints, performs a bounded error-aware retry, and quarantines unresolved outputs. Provider-agnostic text-to-speech synthesis is followed by paragraph-aware joining, two-pass loudness normalization, and a publication gate that re-measures the saved, encoded file against fixed loudness, loudness-range, and true-peak limits. The product data model records stop position, replay, early abandonment, and completion while treating these events as ambiguous behavioral proxies rather than clinical outcomes. We contribute an evidence-to-requirement mapping, a traceable guardrail architecture with explicit acceptance thresholds, technical evaluation criteria, and a prospective protocol for testing sleep-onset effects. No clinical efficacy is claimed; the system is positioned as a relaxation and attentional-support tool whose benefit and possible reliance must be evaluated empirically.

==> figures/attention_taper_diagram.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[x=0.071cm,y=0.82cm,font=\sffamily\scriptsize]
  \draw[->, line width=0.55pt] (0,0) -- (104,0) node[right] {runtime};
  \draw[->, line width=0.55pt] (0,0) -- (0,3.45) node[above, align=center] {relative\\intensity};

  \fill[blue!20] (0,0.08) rectangle (10,0.40);
  \fill[blue!14] (10,0.08) rectangle (65,0.40);
  \fill[blue!8]  (65,0.08) rectangle (85,0.40);
  \fill[blue!3]  (85,0.08) rectangle (100,0.40);
  \draw[black!30] (10,0.08) -- (10,0.40);
  \draw[black!30] (65,0.08) -- (65,0.40);
  \draw[black!30] (85,0.08) -- (85,0.40);
  \node[anchor=north west, font=\sffamily\tiny] at (0,0.40) {Arrival 10\%};
  \node[anchor=north west, font=\sffamily\tiny] at (12,0.40) {Exploration 55\%};
  \node[anchor=north west, font=\sffamily\tiny] at (67,0.40) {Settling 20\%};
  \node[anchor=north west, font=\sffamily\tiny] at (87,0.40) {Fade 15\%};

  \draw[red!70!black, line width=0.9pt]
    plot[smooth, tension=0.7] coordinates
    {(0,2.82) (18,2.78) (42,2.68) (65,2.55) (82,2.35) (100,2.10)};
  \node[red!60!black, anchor=west] at (69,2.76) {arousal ceiling};

  \draw[blue!75!black, line width=1.1pt]
    plot[smooth, tension=0.65] coordinates
    {(0,2.30) (10,2.24) (28,2.12) (48,1.90) (65,1.56) (78,1.28) (88,0.98) (100,0.70)};
  \node[blue!70!black, anchor=west] at (18,2.02) {attention / novelty};
\end{tikzpicture}
\end{document}


==> figures/guardrail_layers_diagram.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[font=\sffamily\scriptsize]
  \filldraw[draw=black!45, fill=blue!12, rounded corners=2pt]
    (0,4.8) rectangle (5.4,5.55);
  \node[align=center] at (2.7,5.175) {1. Planning: deterministic slot, duration, language, engagement arm};

  \filldraw[draw=black!45, fill=blue!9, rounded corners=2pt]
    (0.35,3.7) rectangle (6.15,4.45);
  \node[align=center] at (3.25,4.075) {2. Generation contract: phases, schema, movement, forbidden content};

  \filldraw[draw=black!45, fill=orange!13, rounded corners=2pt]
    (0.7,2.6) rectangle (6.9,3.35);
  \node[align=center] at (3.8,2.975) {3. Narrative validation: parse, length, lexicon, punctuation, taper};

  \filldraw[draw=black!45, fill=orange!10, rounded corners=2pt]
    (1.05,1.5) rectangle (7.65,2.25);
  \node[align=center] at (4.35,1.875) {4. Acoustic validation: saved-file loudness, loudness range, true peak};

  \filldraw[draw=black!45, fill=green!13, rounded corners=2pt]
    (1.4,0.4) rectangle (8.4,1.15);
  \node[align=center] at (4.9,0.775) {5. Delivery and claims: timer, fade, autoplay off, telemetry boundary};

  \draw[-{Stealth[length=2.2mm]}, line width=0.7pt] (8.75,0.4) -- (8.75,5.55);
  \node[rotate=90, anchor=south] at (8.78,2.95) {publication gate};
\end{tikzpicture}
\end{document}


==> figures/pipeline_diagram.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  node distance=5mm and 4mm,
  stage/.style={draw=black!55, rounded corners=2pt, minimum width=3.15cm,
    minimum height=10mm, align=center, inner sep=2pt},
  plan/.style={stage, fill=blue!11},
  guard/.style={stage, fill=orange!16},
  audio/.style={stage, fill=green!13},
  output/.style={stage, fill=yellow!18},
  side/.style={draw=black!55, rounded corners=2pt, fill=red!9,
    minimum width=2.5cm, minimum height=9mm, align=center, inner sep=2pt},
  arrow/.style={-{Stealth[length=2mm]}, line width=0.55pt},
  feedback/.style={-{Stealth[length=2mm]}, line width=0.55pt, dashed}
]
  \node[plan] (planner) {Deterministic planner\\date $\times$ language $\times$ slot};
  \node[plan, right=of planner] (prompt) {Prompt builder\\profile + resolved parameters};
  \node[plan, right=of prompt] (llm) {LLM generation\\front matter + story + notes};
  \node[guard, right=of llm] (validation) {Validation\\schema, length, lexicon, taper};

  \node[audio, below=of validation] (segment) {Paragraph segmentation\\SSML or plain text};
  \node[audio, left=of segment] (tts) {Provider adapter\\TTS + cache + silent join};
  \node[audio, left=of tts] (master) {Waveform QA/mastering\\LUFS, LRA, true peak};
  \node[output, left=of master] (publish) {Publication and playback\\timer, fade, autoplay off};
  \node[output, below=of publish] (telemetry) {Aggregate telemetry\\stop, replay, early abandon};
  \node[side, below=of segment] (quarantine) {Quarantine\\or review};

  \draw[arrow] (planner) -- (prompt);
  \draw[arrow] (prompt) -- (llm);
  \draw[arrow] (llm) -- (validation);
  \draw[arrow] (validation) -- node[right, font=\sffamily\tiny] {pass} (segment);
  \draw[arrow] (segment) -- (tts);
  \draw[arrow] (tts) -- (master);
  \draw[arrow] (master) -- (publish);
  \draw[arrow] (publish) -- (telemetry);

  \draw[feedback] (validation.north) to[bend left=35]
    node[above, font=\sffamily\tiny] {one targeted retry} (llm.north);
  \draw[feedback] (validation.south) |- node[near start, right, font=\sffamily\tiny] {fail} (quarantine.east);
  \draw[feedback] (telemetry.west) -- ++(-5mm,0) |- (planner.south);
\end{tikzpicture}
\end{document}

